Direct Estimate of the Gluon Polarization in the Nucleon

We make a first crude direct estimate of the net gluon polarization in the proton, DeltaG, combining data on the asymmetries in high-p_T hadron production from the HERMES, SMC and COMPASS collaborations. Although these data sample a restricted range of x, they provide no hint that DeltaG is large. Fixing the normalizations of different theoretical parametrizations using the hadron asymmetry data, we find typical central values of DeltaG \sim 0.5, with uncertainties of similar magnitude. Values of DeltaG \ge 2 are disfavoured by Delta chi^2 \sim 9 to 20, depending on the parametrization used.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
